Improving patch-based scene text script identification with ensembles of conjoined networks

This paper focuses on the problem of script identification in scene text images. Facing this problem with state of the art CNN classifiers is not straightforward, as they fail to address a key characteristic of scene text instances: their extremely variable aspect ratio. Instead of resizing input images to a fixed aspect ratio as in the typical use of holistic CNN classifiers, we propose here a patch-based classification framework in order to preserve discriminative parts of the image that are characteristic of its class. We describe a novel method based on the use of ensembles of conjoined networks to jointly learn discriminative stroke-parts representations and their relative importance in a patch-based classification scheme. Our experiments with this learning procedure demonstrate state-of-the-art results in two public script identification datasets. In addition, we propose a new public benchmark dataset for the evaluation of multi-lingual scene text end-to-end reading systems. Experiments done in this dataset demonstrate the key role of script identification in a complete end-to-end system that combines our script identification method with a previously published text detector and an off-the-shelf OCR engine.

==> ecn.tex <==
\pgfmathsetmacro{\layeroffset}{1.25}

% ====================  Conv 1 layer ================ %
\pgfmathsetmacro{\offsetz}{0}
\pgfmathsetmacro{\offsetx}{0}
\pgfmathsetmacro{\channels}{0}
\pgfmathsetmacro{\mapsize}{32/40}
\pgfmathsetmacro{\kernelsize}{5/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;


% ====================  Pool 1 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 2 layer ================ %
\pgfmathsetmacro{\channels}{96/200}
\pgfmathsetmacro{\mapsize}{15/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 2 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 3 layer ================ %
\pgfmathsetmacro{\channels}{256/200}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 3 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 4 layer ================ %
\pgfmathsetmacro{\channels}{384/200}
\pgfmathsetmacro{\mapsize}{3/40}
\pgfmathsetmacro{\kernelsize}{1/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  FC 5 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset/2}
\pgfmathsetmacro{\lastmapsize}{\mapsize}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channels}{4096/4000}
%draw full connections
\draw[gray] (\offsetxlast+\lastmapsize,-\lastmapsize,\lastmapsize+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast-\lastmapsize,\lastmapsize,-\lastmapsize+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc5x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc5x2) at (0,\mapsize,0);
\coordinate (fc5x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc5x4) at (0,-\mapsize,0);


% ====================  FC 6 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{2048/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc6x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc6x2) at (0,\mapsize,0);
\coordinate (fc6x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc6x4) at (0,-\mapsize,0);

% ====================  FC 7 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{1024/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

\coordinate (fc71x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc71x2) at (\offsetx+\channels-2*\channels,0,\channels+\offsetz-2*\channels);

% draw FC layers again to hide fc connections
\draw[black,fill=white] (fc5x1) -- ++(fc5x2) -- ++(fc5x3) -- ++(fc5x4) -- cycle;
\draw[black,fill=white] (fc6x1) -- ++(fc6x2) -- ++(fc6x3) -- ++(fc6x4) -- cycle;


% ====================  Conv 1 layer ================ %
\pgfmathsetmacro{\offsetz}{\offsetz+3}
\pgfmathsetmacro{\offsetx}{\offsetz}
\pgfmathsetmacro{\channels}{0}
\pgfmathsetmacro{\mapsize}{32/40}
\pgfmathsetmacro{\kernelsize}{5/40}
%draw map block
\draw[black,fill=white] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;


% ====================  Pool 1 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 2 layer ================ %
\pgfmathsetmacro{\channels}{96/200}
\pgfmathsetmacro{\mapsize}{15/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 2 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 3 layer ================ %
\pgfmathsetmacro{\channels}{256/200}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 3 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 4 layer ================ %
\pgfmathsetmacro{\channels}{384/200}
\pgfmathsetmacro{\mapsize}{3/40}
\pgfmathsetmacro{\kernelsize}{1/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  FC 5 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset/2}
\pgfmathsetmacro{\lastmapsize}{\mapsize}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channels}{4096/4000}
%draw full connections
\draw[gray] (\offsetxlast+\lastmapsize,-\lastmapsize,\lastmapsize+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast-\lastmapsize,\lastmapsize,-\lastmapsize+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc5x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc5x2) at (0,\mapsize,0);
\coordinate (fc5x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc5x4) at (0,-\mapsize,0);


% ====================  FC 6 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{2048/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc6x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc6x2) at (0,\mapsize,0);
\coordinate (fc6x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc6x4) at (0,-\mapsize,0);

% ====================  FC 7 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{1024/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

\coordinate (fc72x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc72x2) at (\offsetx+\channels-2*\channels,0,\channels+\offsetz-2*\channels);

% draw FC layers again to hide fc connections
\draw[black,fill=white] (fc5x1) -- ++(fc5x2) -- ++(fc5x3) -- ++(fc5x4) -- cycle;
\draw[black,fill=white] (fc6x1) -- ++(fc6x2) -- ++(fc6x3) -- ++(fc6x4) -- cycle;


% ====================  Conv 1 layer ================ %
\pgfmathsetmacro{\offsetz}{\offsetz+3}
\pgfmathsetmacro{\offsetx}{\offsetz}
\pgfmathsetmacro{\channels}{0}
\pgfmathsetmacro{\mapsize}{32/40}
\pgfmathsetmacro{\kernelsize}{5/40}
%draw map block
\draw[black,fill=white] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\coordinate (dots3x1) at (\offsetx+\mapsize+0.7,-\mapsize,\mapsize+\offsetz+0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;


% ====================  Pool 1 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 2 layer ================ %
\pgfmathsetmacro{\channels}{96/200}
\pgfmathsetmacro{\mapsize}{15/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dots3x2) at (\offsetx+\mapsize+0.7,-\mapsize,\mapsize+\offsetz+0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 2 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 3 layer ================ %
\pgfmathsetmacro{\channels}{256/200}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dots3x3) at (\offsetx+\mapsize+0.7,-\mapsize,\mapsize+\offsetz+0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 3 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 4 layer ================ %
\pgfmathsetmacro{\channels}{384/200}
\pgfmathsetmacro{\mapsize}{3/40}
\pgfmathsetmacro{\kernelsize}{1/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dots3x4) at (\offsetx+2*\mapsize+1.3,-\mapsize,2*\mapsize+\offsetz+1.3);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  FC 5 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset/2}
\pgfmathsetmacro{\lastmapsize}{\mapsize}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channels}{4096/4000}
%draw full connections
\draw[gray] (\offsetxlast+\lastmapsize,-\lastmapsize,\lastmapsize+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast-\lastmapsize,\lastmapsize,-\lastmapsize+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc5x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc5x2) at (0,\mapsize,0);
\coordinate (fc5x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc5x4) at (0,-\mapsize,0);


% ====================  FC 6 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{2048/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc6x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc6x2) at (0,\mapsize,0);
\coordinate (fc6x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc6x4) at (0,-\mapsize,0);

% ====================  FC 7 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{1024/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

\coordinate (fc73x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc73x2) at (\offsetx+\channels-2*\channels,0,\channels+\offsetz-2*\channels);

% draw FC layers again to hide fc connections
\draw[black,fill=white] (fc5x1) -- ++(fc5x2) -- ++(fc5x3) -- ++(fc5x4) -- cycle;
\draw[black,fill=white] (fc6x1) -- ++(fc6x2) -- ++(fc6x3) -- ++(fc6x4) -- cycle;

%draw fc plane for the elwisesum layer
\draw[black,fill=white] (\offsetx+\channels+\layeroffset,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

\coordinate (elwise1) at (\offsetx+\channels+\layeroffset,0,\channels+\offsetz);
\coordinate (elwise2) at (\offsetx+\channels+\layeroffset-2*\channels,0,\channels+\offsetz-2*\channels);


% ====================  Conv 1 layer ================ %
\pgfmathsetmacro{\offsetz}{\offsetz+6}
\pgfmathsetmacro{\offsetx}{\offsetz}
\pgfmathsetmacro{\channels}{0}
\pgfmathsetmacro{\mapsize}{32/40}
\pgfmathsetmacro{\kernelsize}{5/40}
%draw map block
\draw[black,fill=white] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\coordinate (dotsnx1) at (\offsetx+\mapsize-2*\mapsize-0.7,-\mapsize,\mapsize+\offsetz-2*\mapsize-0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;


% ====================  Pool 1 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 2 layer ================ %
\pgfmathsetmacro{\channels}{96/200}
\pgfmathsetmacro{\mapsize}{15/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dotsnx2) at (\offsetx+\mapsize-2*\mapsize-0.7,-\mapsize,\mapsize+\offsetz-2*\mapsize-0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 2 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 3 layer ================ %
\pgfmathsetmacro{\channels}{256/200}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dotsnx3) at (\offsetx+\mapsize-2*\mapsize-0.7,-\mapsize,\mapsize+\offsetz-2*\mapsize-0.7);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 3 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize+\offsetz) -- (\offsetx,0,0+\offsetz);


% ====================  Conv 4 layer ================ %
\pgfmathsetmacro{\channels}{384/200}
\pgfmathsetmacro{\mapsize}{3/40}
\pgfmathsetmacro{\kernelsize}{1/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
\coordinate (dotsnx4) at (\offsetx+2*\mapsize-2*\mapsize-1.3,-\mapsize,2*\mapsize+\offsetz-2*\mapsize-1.3);
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize+\offsetz) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  FC 5 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset/2}
\pgfmathsetmacro{\lastmapsize}{\mapsize}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channels}{4096/4000}
%draw full connections
\draw[gray] (\offsetxlast+\lastmapsize,-\lastmapsize,\lastmapsize+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast-\lastmapsize,\lastmapsize,-\lastmapsize+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc5x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc5x2) at (0,\mapsize,0);
\coordinate (fc5x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc5x4) at (0,-\mapsize,0);


% ====================  FC 6 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{2048/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc6x1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc6x2) at (0,\mapsize,0);
\coordinate (fc6x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc6x4) at (0,-\mapsize,0);

% ====================  FC 7 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{1024/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast+\offsetz) -- (\offsetx+\channels,0,\channels+\offsetz);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast+\offsetz) -- (\offsetx+\channels-2*\channels,0,-\channels+\offsetz);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels+\offsetz) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

\coordinate (fc7nx1) at (\offsetx+\channels,0,\channels+\offsetz);
\coordinate (fc7nx2) at (\offsetx+\channels-2*\channels,0,\channels+\offsetz-2*\channels);

% draw FC layers again to hide fc connections
\draw[black,fill=white] (fc5x1) -- ++(fc5x2) -- ++(fc5x3) -- ++(fc5x4) -- cycle;
\draw[black,fill=white] (fc6x1) -- ++(fc6x2) -- ++(fc6x3) -- ++(fc6x4) -- cycle;

% =========== element wise sum connections

\draw[gray] (fc71x1) -- (elwise1);
\draw[gray] (fc72x1) -- (elwise1);
\draw[gray] (fc73x1) -- (elwise1);
\draw[gray] (fc7nx1) -- (elwise1);
\draw[gray] (fc71x2) -- (elwise2);
\draw[gray] (fc72x2) -- (elwise2);
\draw[gray] (fc73x2) -- (elwise2);
\draw[gray] (fc7nx2) -- (elwise2);


% ======== draw dots between net3 and netN

\draw[dashed,gray] (dots3x1) -- (dotsnx1);
\draw[dashed,gray] (dots3x4) -- (dotsnx4);


% ============ add some text ============
\node[] at (15.4,-1.9) {\small Elementwise $\sum$ };
\node[] at (0.0,-1.0) {\small $x_1$ };
\node[] at (1.8,-2.13) {\small $x_2$ };
\node[] at (3.6,-3.26) {\small $x_3$ };
\node[] at (7.3,-5.6) {\small $x_N$ };


==> net.tex <==
\pgfmathsetmacro{\layeroffset}{1.25}

% ====================  Conv 1 layer ================ %
\pgfmathsetmacro{\offsetx}{-1}
\pgfmathsetmacro{\channels}{0}
\pgfmathsetmacro{\mapsize}{32/40}
\pgfmathsetmacro{\kernelsize}{5/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;


% ====================  Pool 1 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize) -- (\offsetx,0,0);


% ====================  Conv 2 layer ================ %
\pgfmathsetmacro{\channels}{96/200}
\pgfmathsetmacro{\mapsize}{15/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 2 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize) -- (\offsetx,0,0);


% ====================  Conv 3 layer ================ %
\pgfmathsetmacro{\channels}{256/200}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\kernelsize}{3/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  Pool 3 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset}
%draw pooling piramid
\draw[dashed,gray] (\offsetxlast+\kernelsize,\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast+\kernelsize,-\kernelsize,\kernelsize) -- (\offsetx,0,0);
\draw[dashed,gray] (\offsetxlast-\kernelsize,\kernelsize,-\kernelsize) -- (\offsetx,0,0);


% ====================  Conv 4 layer ================ %
\pgfmathsetmacro{\channels}{384/200}
\pgfmathsetmacro{\mapsize}{3/40}
\pgfmathsetmacro{\kernelsize}{1/40}
%draw map block
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(0,-2*\mapsize,0) -- ++(2*\mapsize,0,2*\mapsize) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(0,-2*\mapsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[black] (\offsetx+\mapsize,\mapsize,\mapsize) -- ++(\channels,0,0) -- ++(-2*\mapsize,0,-2*\mapsize) -- ++(-\channels,0,0) -- cycle;
%draw kernel block
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(0,-2*\kernelsize,0) -- ++(2*\kernelsize,0,2*\kernelsize) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(0,-2*\kernelsize,0) -- ++(-\channels,0,0) -- cycle;
\draw[red] (\offsetx+\kernelsize,\kernelsize,\kernelsize) -- ++(\channels,0,0) -- ++(-2*\kernelsize,0,-2*\kernelsize) -- ++(-\channels,0,0) -- cycle;


% ====================  FC 5 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx+\channels}
\pgfmathsetmacro{\offsetx}{\offsetx+\channels+\layeroffset/2}
\pgfmathsetmacro{\lastmapsize}{\mapsize}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channels}{4096/4000}
%draw full connections
\draw[gray] (\offsetxlast+\lastmapsize,-\lastmapsize,\lastmapsize) -- (\offsetx+\channels,0,\channels);
\draw[gray] (\offsetxlast-\lastmapsize,\lastmapsize,-\lastmapsize) -- (\offsetx+\channels-2*\channels,0,-\channels);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc5x1) at (\offsetx+\channels,0,\channels);
\coordinate (fc5x2) at (0,\mapsize,0);
\coordinate (fc5x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc5x4) at (0,-\mapsize,0);


% ====================  FC 6 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{2048/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast) -- (\offsetx+\channels,0,\channels);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast) -- (\offsetx+\channels-2*\channels,0,-\channels);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;
\coordinate (fc6x1) at (\offsetx+\channels,0,\channels);
\coordinate (fc6x2) at (0,\mapsize,0);
\coordinate (fc6x3) at (-2*\channels,0,-2*\channels);
\coordinate (fc6x4) at (0,-\mapsize,0);

% ====================  FC 7 layer ================ %
\pgfmathsetmacro{\offsetxlast}{\offsetx}
\pgfmathsetmacro{\offsetx}{\offsetx+\layeroffset/2}
\pgfmathsetmacro{\mapsize}{7/40}
\pgfmathsetmacro{\channelslast}{\channels}
\pgfmathsetmacro{\channels}{1024/4000}
%draw full connections
\draw[gray] (\offsetxlast+\channelslast,0,\channelslast) -- (\offsetx+\channels,0,\channels);
\draw[gray] (\offsetxlast+\channelslast-2*\channelslast,0,-\channelslast) -- (\offsetx+\channels-2*\channels,0,-\channels);
%draw fc plane
\draw[black,fill=white] (\offsetx+\channels,0,\channels) -- ++(0,\mapsize,0) -- ++(-2*\channels,0,-2*\channels) -- ++(0,-\mapsize,0) -- cycle;

% draw FC layers again to hide fc connections
\draw[black,fill=white] (fc5x1) -- ++(fc5x2) -- ++(fc5x3) -- ++(fc5x4) -- cycle;
\draw[black,fill=white] (fc6x1) -- ++(fc6x2) -- ++(fc6x3) -- ++(fc6x4) -- cycle;



% draw text
\draw[black] (-0.5,-1.7) -- (7.7*\layeroffset,-1.7);
\node[] at (-0.5,-1.3) {\small conv1 - pool1};
\draw[black] (-0.5,-1.5) -- (-0.5,-1.7);
\node[] at (1.4*\layeroffset,-1.3) {\small conv2 - pool2};
\draw[black] (1.4*\layeroffset,-1.5) -- (1.4*\layeroffset,-1.7);
\node[] at (3.4*\layeroffset,-1.3) {\small conv3 - pool3};
\draw[black] (3.4*\layeroffset,-1.5) -- (3.4*\layeroffset,-1.7);
\node[] at (5.2*\layeroffset,-1.25) {\small conv4};
\draw[black] (5.2*\layeroffset,-1.5) -- (5.2*\layeroffset,-1.7);
\node[] at (6.5*\layeroffset,-1.25) {\small fc5};
\draw[black] (6.5*\layeroffset,-1.5) -- (6.5*\layeroffset,-1.7);
\node[] at (7.1*\layeroffset,-1.25) {\small fc6};
\draw[black] (7.1*\layeroffset,-1.5) -- (7.1*\layeroffset,-1.7);
\node[] at (7.7*\layeroffset,-1.25) {\small fc7};
\draw[black] (7.7*\layeroffset,-1.5) -- (7.7*\layeroffset,-1.7);


